Geometrical Representation for Number-theoretic Transforms

This short note introduces a geometric representation for binary (or ternary) sequences. The proposed representation is linked to multivariate data plotting according to the radar chart. As an illustrative example, the binary Hamming transform recently proposed is geometrically interpreted. It is shown that codewords of standard Hamming code $\mathcal{H}(N=7,k=4,d=3)$ are invariant vectors under the Hamming transform. These invariant are eigenvectors of the binary Hamming transform. The images are always inscribed in a regular polygon of unity side, resembling triangular rose petals and/or ``thorns''. A geometric representation of the ternary Golay transform, based on the extended Golay $\mathcal{G}(N=12, k=6, d=6)$ code over $\operatorname{GF}(3)$ is also showed. This approach is offered as an alternative representation of finite-length sequences over finite prime fields.

==> 0000101-small.tikz <==
\begin{tikzpicture}[scale=0.875000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> 0011000-small.tikz <==
\begin{tikzpicture}[scale=0.875000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> 0111011-small.tikz <==
\begin{tikzpicture}[scale=0.875000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> 1001111-small.tikz <==
\begin{tikzpicture}[scale=0.875000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> 1010110-small.tikz <==
\begin{tikzpicture}[scale=0.875000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> 1011101.tikz <==
\begin{tikzpicture}[scale=1.562500]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\draw (1.200000, 0.000000)  node {\tiny $1$};
\draw (0.748188, 0.938198)  node {\tiny $0$};
\draw (-0.267025, 1.169913)  node {\tiny $1$};
\draw (-1.081163, 0.520660)  node {\tiny $1$};
\draw (-1.081163, -0.520660)  node {\tiny $1$};
\draw (-0.267025, -1.169913)  node {\tiny $0$};
\draw (0.748188, -0.938198)  node {\tiny $1$};
\end{tikzpicture}

==> 1100001-small.tikz <==
\begin{tikzpicture}[scale=0.875000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> 1111000-small.tikz <==
\begin{tikzpicture}[scale=0.875000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> binary_flower_scheme_7.tikz <==
\begin{tikzpicture}[scale=1.562500]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw[dashed] (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.000000, 0.000000) circle (2pt);
\draw (1.200000, 0.000000)  node {\tiny $b_{0}$};
\draw[dashed] (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.623490, 0.781831) circle (2pt);
\draw (0.748188, 0.938198)  node {\tiny $b_{1}$};
\draw[dashed] (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.222521, 0.974928) circle (2pt);
\draw (-0.267025, 1.169913)  node {\tiny $b_{2}$};
\draw[dashed] (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.900969, 0.433884) circle (2pt);
\draw (-1.081163, 0.520660)  node {\tiny $b_{3}$};
\draw[dashed] (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.900969, -0.433884) circle (2pt);
\draw (-1.081163, -0.520660)  node {\tiny $b_{4}$};
\draw[dashed] (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.222521, -0.974928) circle (2pt);
\draw (-0.267025, -1.169913)  node {\tiny $b_{5}$};
\draw[dashed] (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.623490, -0.781831) circle (2pt);
\draw (0.748188, -0.938198)  node {\tiny $b_{6}$};
\end{tikzpicture}

==> general_flower_scheme.tikz <==
\begin{tikzpicture}[scale=0.4750000]
\draw[step=0.500000,gray,very thin] (-4.050000cm,-4.050000cm) grid (4.050000cm,4.050000cm);
\draw (4.200000,-0.1) node {\tiny $1$};
\draw (-4.200000,-0.1) node {\tiny $-1$};
\draw (-0.1,4.150000) node {\tiny $1$};
\draw (-0.1,-4.150000) node {\tiny $-1$};
\draw (0.05,0.05) node {\tiny $0$};
\draw[dashed] (0,0) -- (4.000000, 0.000000);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.000000, 0.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (2.000000, 0.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (3.000000, 0.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (4.000000, 0.000000) circle (2pt);
\draw (4.350000, 0.000000)  node {\tiny $x_{0}$};
\draw[dashed] (0,0) -- (3.695518, 1.530734);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.923880, 0.382683) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.847759, 0.765367) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (2.771639, 1.148050) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (3.695518, 1.530734) circle (2pt);
\draw (4.018876, 1.664673)  node {\tiny $x_{1}$};
\draw[dashed] (0,0) -- (2.828427, 2.828427);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.707107, 0.707107) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.414214, 1.414214) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (2.121320, 2.121320) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (2.828427, 2.828427) circle (2pt);
\draw (3.075914, 3.075914)  node {\tiny $x_{2}$};
\draw[dashed] (0,0) -- (1.530734, 3.695518);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.382683, 0.923880) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.765367, 1.847759) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.148050, 2.771639) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.530734, 3.695518) circle (2pt);
\draw (1.664673, 4.018876)  node {\tiny $x_{3}$};
\draw[dashed] (0,0) -- (0.000000, 4.000000);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.000000, 1.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.000000, 2.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.000000, 3.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.000000, 4.000000) circle (2pt);
\draw (0.000000, 4.350000)  node {\tiny $x_{4}$};
\draw[dashed] (0,0) -- (-1.530734, 3.695518);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.382683, 0.923880) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.765367, 1.847759) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-1.148050, 2.771639) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-1.530734, 3.695518) circle (2pt);
\draw (-1.664673, 4.018876)  node {\tiny $x_{5}$};
\draw[dashed] (0,0) -- (-2.828427, 2.828427);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.707107, 0.707107) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-1.414214, 1.414214) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-2.121320, 2.121320) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-2.828427, 2.828427) circle (2pt);
\draw (-3.075914, 3.075914)  node {\tiny $x_{6}$};
\draw[dashed] (0,0) -- (-3.695518, 1.530734);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.923880, 0.382683) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-1.847759, 0.765367) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-2.771639, 1.148050) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-3.695518, 1.530734) circle (2pt);
\draw (-4.018876, 1.664673)  node {\tiny $x_{7}$};
\draw[dashed] (0,0) -- (-4.000000, 0.000000);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-1.000000, 0.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-2.000000, 0.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-3.000000, 0.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-4.000000, 0.000000) circle (2pt);
\draw (-4.350000, 0.000000)  node {\tiny $x_{8}$};
\draw[dashed] (0,0) -- (-3.695518, -1.530734);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.923880, -0.382683) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-1.847759, -0.765367) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-2.771639, -1.148050) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-3.695518, -1.530734) circle (2pt);
\draw (-4.018876, -1.664673)  node {\tiny $x_{9}$};
\draw[dashed] (0,0) -- (-2.828427, -2.828427);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.707107, -0.707107) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-1.414214, -1.414214) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-2.121320, -2.121320) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-2.828427, -2.828427) circle (2pt);
\draw (-3.075914, -3.075914)  node {\tiny $x_{10}$};
\draw[dashed] (0,0) -- (-1.530734, -3.695518);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.382683, -0.923880) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.765367, -1.847759) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-1.148050, -2.771639) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-1.530734, -3.695518) circle (2pt);
\draw (-1.664673, -4.018876)  node {\tiny $x_{11}$};
\draw[dashed] (0,0) -- (-0.000000, -4.000000);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.000000, -1.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.000000, -2.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.000000, -3.000000) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (-0.000000, -4.000000) circle (2pt);
\draw (-0.000000, -4.350000)  node {\tiny $x_{12}$};
\draw[dashed] (0,0) -- (1.530734, -3.695518);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.382683, -0.923880) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.765367, -1.847759) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.148050, -2.771639) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.530734, -3.695518) circle (2pt);
\draw (1.664673, -4.018876)  node {\tiny $x_{13}$};
\draw[dashed] (0,0) -- (2.828427, -2.828427);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.707107, -0.707107) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.414214, -1.414214) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (2.121320, -2.121320) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (2.828427, -2.828427) circle (2pt);
\draw (3.075914, -3.075914)  node {\tiny $x_{14}$};
\draw[dashed] (0,0) -- (3.695518, -1.530734);
\draw[gray,thick,dashed] (0,0) circle (1cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (0.923880, -0.382683) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (1.847759, -0.765367) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (3cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (2.771639, -1.148050) circle (2pt);
\draw[gray,thick,dashed] (0,0) circle (4cm);
\filldraw[draw=blue!50,fill=white,line width=1pt] (3.695518, -1.530734) circle (2pt);
\draw (4.018876, -1.664673)  node {\tiny $x_{15}$};
\draw[thick,dotted,->] (2.414815, 0.647048) arc (15:345:2.500000);
\end{tikzpicture}


==> t-000000111221.tikz <==
\begin{tikzpicture}[scale=0.625000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> t-001000110122.tikz <==
\begin{tikzpicture}[scale=0.625000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> t-010000101221.tikz <==
\begin{tikzpicture}[scale=0.625000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> t-021220022122.tikz <==
\begin{tikzpicture}[scale=0.625000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> t-100000011111.tikz <==
\begin{tikzpicture}[scale=0.625000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> t-101021012210.tikz <==
\begin{tikzpicture}[scale=0.625000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> t-102010022101.tikz <==
\begin{tikzpicture}[scale=0.625000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> t-111221001210.tikz <==
\begin{tikzpicture}[scale=0.625000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> t-201100010110.tikz <==
\begin{tikzpicture}[scale=0.625000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/0-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\end{tikzpicture}

==> tikz/1-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\end{tikzpicture}

==> tikz/10-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/100-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/101-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/102-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/103-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/104-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/105-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/106-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/107-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/108-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/109-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/11-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/110-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/111-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/112-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/113-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/114-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/115-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/116-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/117-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/118-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/119-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/12-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/120-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/121-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/122-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/123-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/124-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/125-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/126-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/127-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/13-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/14-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/15-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/16-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/17-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/18-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/19-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/2-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/20-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/21-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/22-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/23-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/24-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/25-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/26-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/27-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/28-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/29-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/3-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/30-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/31-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/32-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/33-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/34-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/35-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/36-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/37-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/38-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/39-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/4-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/40-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/41-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/42-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/43-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/44-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/45-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/46-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/47-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/48-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/49-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/5-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/50-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/51-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/52-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/53-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/54-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/55-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/56-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/57-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/58-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/59-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/6-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/60-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/61-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/62-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/63-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.900969, -0.433884) -- (-0.222521, -0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/64-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/65-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/66-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/67-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/68-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/69-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/7-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\end{tikzpicture}

==> tikz/70-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/71-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/72-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/73-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/74-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/75-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/76-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/77-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/78-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/79-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/8-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/80-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/81-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/82-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/83-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/84-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/85-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/86-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/87-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/88-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/89-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/9-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\end{tikzpicture}

==> tikz/90-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/91-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/92-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/93-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/94-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/95-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.623490, 0.781831) -- (-0.222521, 0.974928) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.222521, 0.974928) -- (-0.900969, 0.433884) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.900969, 0.433884) -- (-0.900969, -0.433884) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, 0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, 0.974928) circle (2pt);
\draw (0,0) -- (-0.900969, 0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, 0.433884) circle (2pt);
\draw (0,0) -- (-0.900969, -0.433884);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.900969, -0.433884) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/96-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/97-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/98-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/99-small.tikz <==
\begin{tikzpicture}[scale=0.700000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[step=0.5,gray,very thin] (-1.05cm,-1.05cm) grid (1.05cm,1.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.623490, 0.781831) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.222521, -0.974928) -- (0.623490, -0.781831) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.623490, -0.781831) -- (1.000000, 0.000000) -- cycle;
\draw (0,0) -- (1.000000, 0.000000);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (0.623490, 0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, 0.781831) circle (2pt);
\draw (0,0) -- (-0.222521, -0.974928);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (-0.222521, -0.974928) circle (2pt);
\draw (0,0) -- (0.623490, -0.781831);
\filldraw[draw=blue!60,fill=blue!60,line width=0.5pt] (0.623490, -0.781831) circle (2pt);
\end{tikzpicture}

==> tikz/t-000000000000.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\end{tikzpicture}

==> tikz/t-000011000011.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-000022000022.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-000110000110.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-000121000121.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-000202000202.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-000220000220.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-001001001001.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-001012001012.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-001100001100.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\end{tikzpicture}

==> tikz/t-001111001111.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-001122001122.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-001210001210.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-001221001221.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-002002002002.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-002020002020.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-002101002101.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-002112002112.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-002200002200.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\end{tikzpicture}

==> tikz/t-002211002211.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-002222002222.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-010010010010.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-010021010021.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-010102010102.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-010120010120.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-010201010201.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-010212010212.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-011000011000.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-011011011011.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-011022011022.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-011110011110.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-011121011121.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-011202011202.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-011220011220.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-012001012001.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-012012012012.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-012100012100.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\end{tikzpicture}

==> tikz/t-012111012111.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-012122012122.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-012210012210.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-012221012221.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-020002020002.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-020020020020.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-020101020101.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-020112020112.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-020200020200.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\end{tikzpicture}

==> tikz/t-020211020211.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-020222020222.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-021010021010.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-021021021021.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-021102021102.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-021120021120.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-021201021201.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-021212021212.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-022000022000.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-022011022011.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-022022022022.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-022110022110.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-022121022121.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-022202022202.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-022220022220.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-100001100001.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-100012100012.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-100100100100.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\end{tikzpicture}

==> tikz/t-100111100111.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-100122100122.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-100210100210.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-100221100221.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-101002101002.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-101020101020.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-101101101101.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-101112101112.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-101200101200.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\end{tikzpicture}

==> tikz/t-101211101211.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-101222101222.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-102010102010.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-102021102021.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-102102102102.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-102120102120.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-102201102201.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-102212102212.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-110000110000.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-110011110011.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-110022110022.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-110110110110.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-110121110121.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-110202110202.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-110220110220.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-111001111001.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-111012111012.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-111100111100.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\end{tikzpicture}

==> tikz/t-111111111111.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-111122111122.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-111210111210.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-111221111221.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-112002112002.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-112020112020.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-112101112101.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-112112112112.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-112200112200.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\end{tikzpicture}

==> tikz/t-112211112211.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-112222112222.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-120010120010.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-120021120021.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-120102120102.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-120120120120.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-120201120201.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-120212120212.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-121000121000.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-121011121011.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-121022121022.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-121110121110.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-121121121121.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-121202121202.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-121220121220.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-122001122001.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-122012122012.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-122100122100.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\end{tikzpicture}

==> tikz/t-122111122111.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-122122122122.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-122210122210.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-122221122221.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-1.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (1.000000, 0.000000) -- cycle;
\fill (1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (1.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-1.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-1.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-200002200002.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-200020200020.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-200101200101.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-200112200112.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-200200200200.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\end{tikzpicture}

==> tikz/t-200211200211.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-200222200222.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-201010201010.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-201021201021.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-201102201102.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-201120201120.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-201201201201.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-201212201212.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-202000202000.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-202011202011.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-202022202022.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-202110202110.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-202121202121.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-202202202202.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-202220202220.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-210001210001.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-210012210012.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-210100210100.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\end{tikzpicture}

==> tikz/t-210111210111.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-210122210122.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-210210210210.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-210221210221.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-211002211002.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-211020211020.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-211101211101.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-211112211112.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-211200211200.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\end{tikzpicture}

==> tikz/t-211211211211.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-211222211222.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-212010212010.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-212021212021.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-212102212102.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-212120212120.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-212201212201.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-212212212212.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, 0.500000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, -0.500000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (0.866025, 0.500000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, -0.500000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-220000220000.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-220011220011.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-220022220022.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-220110220110.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-220121220121.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-220202220202.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-220220220220.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-221001221001.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-221012221012.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-221100221100.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\end{tikzpicture}

==> tikz/t-221111221111.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-221122221122.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-221210221210.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\end{tikzpicture}

==> tikz/t-221221221221.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, 0.866025) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, -0.866025) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (0.500000, 0.866025);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, -0.866025);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-222002222002.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-222020222020.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\end{tikzpicture}

==> tikz/t-222101222101.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-222112222112.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 1.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -1.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 1.000000) circle (2pt);
\draw (0,0) -- (0.000000, 1.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -1.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -1.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}

==> tikz/t-222200222200.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\end{tikzpicture}

==> tikz/t-222211222211.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-0.500000, 0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-0.500000, 0.866025) -- (-0.866025, 0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.866025, 0.500000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (0.500000, -0.866025) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (0.500000, -0.866025) -- (0.866025, -0.500000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.866025, -0.500000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-0.500000, 0.866025) circle (2pt);
\draw (0,0) -- (-0.500000, 0.866025);
\fill (-0.866025, 0.500000) circle (2pt);
\draw (0,0) -- (-0.866025, 0.500000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (0.500000, -0.866025) circle (2pt);
\draw (0,0) -- (0.500000, -0.866025);
\fill (0.866025, -0.500000) circle (2pt);
\draw (0,0) -- (0.866025, -0.500000);
\end{tikzpicture}

==> tikz/t-222222222222.tikz <==
\begin{tikzpicture}[scale=0.325000]
\draw[gray,thick,dashed] (0,0) circle (1cm);
\draw[gray,thick,dashed] (0,0) circle (2cm);
\draw[step=0.5,gray,very thin] (-2.05cm,-2.05cm) grid (2.05cm,2.05cm);
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (2.000000, 0.000000) -- (1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, 1.000000) -- (1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, 1.732051) -- (0.000000, 2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (0.000000, 2.000000) -- (-1.000000, 1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, 1.732051) -- (-1.732051, 1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, 1.000000) -- (-2.000000, 0.000000) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-2.000000, 0.000000) -- (-1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-1.732051, -1.000000) -- (-1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (-1.000000, -1.732051) -- (-0.000000, -2.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (-0.000000, -2.000000) -- (1.000000, -1.732051) -- cycle;
\filldraw[fill=blue!40!white, draw=blue!50!black] (0,0) -- (1.000000, -1.732051) -- (1.732051, -1.000000) -- cycle;
\filldraw[fill=blue!20!white, draw=blue!50!black] (0,0) -- (1.732051, -1.000000) -- (2.000000, 0.000000) -- cycle;
\fill (2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (2.000000, 0.000000);
\fill (1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (1.732051, 1.000000);
\fill (1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (1.000000, 1.732051);
\fill (0.000000, 2.000000) circle (2pt);
\draw (0,0) -- (0.000000, 2.000000);
\fill (-1.000000, 1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, 1.732051);
\fill (-1.732051, 1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, 1.000000);
\fill (-2.000000, 0.000000) circle (2pt);
\draw (0,0) -- (-2.000000, 0.000000);
\fill (-1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (-1.732051, -1.000000);
\fill (-1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (-1.000000, -1.732051);
\fill (-0.000000, -2.000000) circle (2pt);
\draw (0,0) -- (-0.000000, -2.000000);
\fill (1.000000, -1.732051) circle (2pt);
\draw (0,0) -- (1.000000, -1.732051);
\fill (1.732051, -1.000000) circle (2pt);
\draw (0,0) -- (1.732051, -1.000000);
\end{tikzpicture}
